Acquiescence Bias in Large Language Models

Acquiescence bias, i.e. the tendency of humans to agree with statements in surveys, independent of their actual beliefs, is well researched and documented. Since Large Language Models (LLMs) have been shown to be very influenceable by relatively small changes in input and are trained on human-generated data, it is reasonable to assume that they could show a similar tendency. We present a study investigating the presence of acquiescence bias in LLMs across different models, tasks, and languages (English, German, and Polish). Our results indicate that, contrary to humans, LLMs display a bias towards answering no, regardless of whether it indicates agreement or disagreement.

==> (inline-0) <==
\begin{tabular}{p{5.5cm} p{0.5cm} p{0.5cm} p{0.5cm} p{0.5cm} p{0.5cm} p{1cm} p{1cm} p{1cm}}
        \small \textbf{Condition} & \small \textbf{Pos} & \small \textbf{TP} & \small \textbf{TN} & \small \textbf{FP}& \small \textbf{FN} & \small \textbf{Accuracy} & \small \textbf{P-val} & \small \textbf{Chi}\\
        \end{tabular}
\begin{tabular}{p{0.9\linewidth}}
    \hline
        \small \expUScore{ ##1}  \\\hline
    \end{tabular}
    \centering
    \begin{tabular}{p{5.5cm} p{0.5cm} p{0.5cm} p{0.5cm} p{0.5cm} p{0.5cm} p{1cm} p{1cm} p{1cm}}        
        \begin{filecontents*}{evaluation.csv}
,model,task,condition,positive,positive_change,tp,tp_change,fn,fp,fp_change,tn,negative,negative_change,accuracy,accuracy_change,precision,recall,f1,chi,pv,mc00,mc01,mc10,mc11
0,gemma-2-27b-it,agb-de,neutral_prompt,413,0.0,29,0.0,8,384,0.0,334,342,0.0,0.48,0.0,0.07021791767554479,0.7837837837837838,0.1288888888888889,,,,,,
1,gemma-2-27b-it,agb-de,yesno_prompt,372,-9.927360774818402,26,-10.344827586206897,11,346,-9.895833333333332,372,383,11.988304093567251,0.53,9.64187327823693,0.06989247311827956,0.7027027027027027,0.1271393643031785,8.96,0.0028,316,82,47,310
2,gemma-2-27b-it,agb-de,agree_prompt,607,46.973365617433416,33,13.793103448275861,4,574,49.47916666666667,144,148,-56.72514619883041,0.23,-51.2396694214876,0.054365733113673806,0.8918918918918919,0.10248447204968944,127.71,0.0,136,41,227,351
3,gemma-2-27b-it,agb-de,negated_agree_prompt,417,-18.159806295399516,19,-34.48275862068966,18,319,-16.927083333333336,399,338,21.929824561403507,0.55,15.151515151515149,0.05621301775147929,0.5135135135135135,0.10133333333333333,13.32,0.0003,281,137,82,255
4,gemma-2-27b-it,agb-de,disagree_prompt,270,-34.624697336561745,7,-75.86206896551724,30,263,-31.510416666666668,455,485,41.812865497076025,0.61,27.272727272727277,0.025925925925925925,0.1891891891891892,0.04560260586319218,17.95,0.0,145,317,218,75
5,gemma-2-27b-it,clauses-pl,neutral_prompt,3309,0.0,2196,0.0,137,1113,0.0,7,144,0.0,0.64,0.0,0.6636446056210336,0.9412773253321903,0.7784473590925204,,,,,,
6,gemma-2-27b-it,clauses-pl,yesno_prompt,2537,-23.3303112722877,1560,-28.96174863387978,773,977,-12.219227313566936,143,916,536.1111111111111,0.49,-22.6963231956423,0.6148994875837603,0.6686669524217745,0.6406570841889117,316.8,0.0,1560,143,643,1107
7,gemma-2-27b-it,clauses-pl,agree_prompt,2697,-18.495013599274706,1680,-23.497267759562842,653,1017,-8.62533692722372,103,756,425.0,0.52,-19.06491148433953,0.6229143492769744,0.7201028718388341,0.6679920477137177,279.56,0.0,1679,104,524,1146
8,gemma-2-27b-it,clauses-pl,negated_agree_prompt,468,-9.791477787851315,1918,-12.659380692167577,415,1067,-4.132973944294699,53,2985,225.0,0.57,-10.531093962778028,0.6425460636515913,0.8221174453493356,0.7213238059420835,149.89,0.0,1909,62,294,1188
9,gemma-2-27b-it,clauses-pl,disagree_prompt,995,-69.93049259595043,848,-61.384335154826964,1485,147,-86.79245283018868,973,2458,1606.9444444444443,0.53,-17.33999092147071,0.8522613065326633,0.3634804972138877,0.5096153846153846,56.09,0.0,718,1103,1485,147
10,gemma-2-27b-it,contract_nli_confidentiality_of_agreement,neutral_prompt,82,0.0,41,0.0,0,41,0.0,0,0,,0.5,0.0,0.5,1.0,0.6666666666666666,,,,,,
11,gemma-2-27b-it,contract_nli_confidentiality_of_agreement,yesno_prompt,41,-50.0,40,-2.4390243902439024,1,1,-97.5609756097561,40,41,n.a.,0.98,95.1219512195122,0.975609756097561,0.975609756097561,0.975609756097561,35.22,0.0,40,40,1,1
12,gemma-2-27b-it,contract_nli_confidentiality_of_agreement,agree_prompt,41,-50.0,40,-2.4390243902439024,1,1,-97.5609756097561,40,41,n.a.,0.98,95.1219512195122,0.975609756097561,0.975609756097561,0.975609756097561,35.22,0.0,40,40,1,1
13,gemma-2-27b-it,contract_nli_confidentiality_of_agreement,negated_agree_prompt,41,-50.0,40,-2.4390243902439024,1,1,-97.5609756097561,40,41,n.a.,0.98,95.1219512195122,0.975609756097561,0.975609756097561,0.975609756097561,35.22,0.0,40,40,1,1
14,gemma-2-27b-it,contract_nli_confidentiality_of_agreement,disagree_prompt,42,-48.78048780487805,2,-95.1219512195122,39,40,-2.4390243902439024,1,40,n.a.,0.04,-92.6829268292683,0.047619047619047616,0.04878048780487805,0.04819277108433735,34.22,0.0,2,1,39,40
15,gemma-2-27b-it,contract_nli_explicit_identification,neutral_prompt,63,0.0,20,0.0,0,43,0.0,46,46,0.0,0.61,0.0,0.31746031746031744,1.0,0.4819277108433735,,,,,,
16,gemma-2-27b-it,contract_nli_explicit_identification,yesno_prompt,19,-69.84126984126983,14,-30.0,6,5,-88.37209302325581,84,90,95.65217391304348,0.9,48.484848484848484,0.7368421052631579,0.7,0.717948717948718,21.84,0.0,60,38,6,5
17,gemma-2-27b-it,contract_nli_explicit_identification,agree_prompt,23,-63.49206349206349,17,-15.0,3,6,-86.04651162790698,83,86,86.95652173913044,0.92,51.515151515151516,0.7391304347826086,0.85,0.7906976744186046,27.22,0.0,63,37,3,6
18,gemma-2-27b-it,contract_nli_explicit_identification,negated_agree_prompt,86,-63.49206349206349,17,-15.0,3,6,-86.04651162790698,83,23,86.95652173913044,0.92,51.515151515151516,0.7391304347826086,0.85,0.7906976744186046,27.22,0.0,63,37,3,6
19,gemma-2-27b-it,contract_nli_explicit_identification,disagree_prompt,80,26.984126984126984,6,-70.0,14,74,72.09302325581395,15,29,-36.95652173913043,0.19,-68.18181818181817,0.075,0.3,0.12,31.74,0.0,13,8,53,35
20,gemma-2-27b-it,cuad_cap_on_liability,neutral_prompt,1178,0.0,623,0.0,0,555,0.0,68,68,0.0,0.55,0.0,0.5288624787775892,1.0,0.6918378678511938,,,,,,
21,gemma-2-27b-it,cuad_cap_on_liability,yesno_prompt,698,-40.74702886247878,580,-6.902086677367576,43,118,-78.73873873873873,505,548,705.8823529411765,0.87,57.01881331403762,0.830945558739255,0.9309791332263242,0.878122634367903,321.77,0.0,648,437,43,118
22,gemma-2-27b-it,cuad_cap_on_liability,agree_prompt,734,-37.69100169779287,606,-2.7287319422150884,17,128,-76.93693693693695,495,512,652.9411764705882,0.88,59.33429811866859,0.8256130790190735,0.9727126805778491,0.8931466470154753,376.76,0.0,674,427,17,128
23,gemma-2-27b-it,cuad_cap_on_liability,negated_agree_prompt,433,-30.98471986417657,619,-0.6420545746388443,4,194,-65.04504504504504,429,813,536.7647058823529,0.84,51.664254703328496,0.7613776137761378,0.9935794542536116,0.862116991643454,347.22,0.0,687,361,4,194
24,gemma-2-27b-it,cuad_cap_on_liability,disagree_prompt,682,-42.10526315789473,102,-83.62760834670947,521,580,4.504504504504505,43,564,729.4117647058823,0.12,-79.01591895803185,0.1495601173020528,0.1637239165329053,0.15632183908045977,471.47,0.0,103,42,588,513
25,gemma-2-27b-it,cuad_no-solicit_of_customers,neutral_prompt,84,0.0,42,0.0,0,42,0.0,0,0,,0.5,0.0,0.5,1.0,0.6666666666666666,,,,,,
26,gemma-2-27b-it,cuad_no-solicit_of_customers,yesno_prompt,41,-51.19047619047619,40,-4.761904761904762,2,1,-97.61904761904762,41,43,n.a.,0.96,92.85714285714286,0.975609756097561,0.9523809523809523,0.963855421686747,33.58,0.0,40,41,2,1
27,gemma-2-27b-it,cuad_no-solicit_of_customers,agree_prompt,44,-47.61904761904761,42,0.0,0,2,-95.23809523809523,40,40,n.a.,0.98,95.23809523809523,0.9545454545454546,1.0,0.9767441860465116,38.02,0.0,42,40,0,2
28,gemma-2-27b-it,cuad_no-solicit_of_customers,negated_agree_prompt,39,-46.42857142857143,42,0.0,0,3,-92.85714285714286,39,45,n.a.,0.96,92.85714285714286,0.9333333333333333,1.0,0.9655172413793104,37.03,0.0,42,39,0,3
29,gemma-2-27b-it,cuad_no-solicit_of_customers,disagree_prompt,39,-53.57142857142857,0,-100.0,42,39,-7.142857142857142,3,45,n.a.,0.04,-92.85714285714286,0.0,0.0,0.0,32.09,0.0,0,3,42,39
30,gemma-2-27b-it,cuad_non-compete,neutral_prompt,243,0.0,197,0.0,24,46,0.0,175,199,0.0,0.84,0.0,0.8106995884773662,0.8914027149321267,0.8491379310344828,,,,,,
31,gemma-2-27b-it,cuad_non-compete,yesno_prompt,301,23.868312757201647,213,8.121827411167512,8,88,91.30434782608695,133,141,-29.145728643216078,0.78,-6.989247311827959,0.707641196013289,0.9638009049773756,0.8160919540229885,10.78,0.001,330,16,42,54
32,gemma-2-27b-it,cuad_non-compete,agree_prompt,362,48.971193415637856,220,11.6751269035533,1,142,208.69565217391303,79,80,-59.798994974874375,0.68,-19.623655913978492,0.6077348066298343,0.995475113122172,0.7547169811320755,43.56,0.0,276,23,96,47
33,gemma-2-27b-it,cuad_non-compete,negated_agree_prompt,49,61.72839506172839,221,12.18274111675127,0,172,273.9130434782609,49,393,-75.37688442211056,0.61,-27.41935483870967,0.5623409669211196,1.0,0.7198697068403909,68.01,0.0,246,24,126,46
34,gemma-2-27b-it,cuad_non-compete,disagree_prompt,133,-45.267489711934154,18,-90.86294416243655,203,115,150.0,106,309,55.27638190954774,0.28,-66.66666666666666,0.13533834586466165,0.08144796380090498,0.1016949152542373,187.14,0.0,85,39,287,31
35,gemma-2-27b-it,definition_classification,neutral_prompt,1279,0.0,686,0.0,5,593,0.0,53,58,0.0,0.55,0.0,0.5363565285379203,0.9927641099855282,0.6964467005076143,,,,,,
36,gemma-2-27b-it,definition_classification,yesno_prompt,1253,-2.032838154808444,689,0.43731778425655976,2,564,-4.8903878583473865,82,84,44.827586206896555,0.58,4.330175913396489,0.5498802873104549,0.9971056439942113,0.7088477366255144,6.96,0.0083,686,85,53,513
37,gemma-2-27b-it,definition_classification,agree_prompt,1303,1.8764659890539486,690,0.5830903790087464,1,613,3.372681281618887,33,34,-41.37931034482759,0.54,-2.1650879566982346,0.5295471987720645,0.9985528219971056,0.6920762286860582,2.62,0.1058,688,35,51,563
38,gemma-2-27b-it,definition_classification,negated_agree_prompt,3,4.300234558248632,690,0.5830903790087464,1,644,8.600337268128163,2,1334,-94.82758620689656,0.52,-6.359945872801089,0.5172413793103449,0.9985528219971056,0.6814814814814815,34.69,0.0,685,7,54,591
39,gemma-2-27b-it,definition_classification,disagree_prompt,753,-41.125879593432366,522,-23.9067055393586,169,231,-61.04553119730185,415,584,906.8965517241379,0.7,26.79296346414073,0.6932270916334662,0.7554269175108539,0.7229916897506925,67.85,0.0,552,385,187,213
40,gemma-2-27b-it,hearsay,neutral_prompt,56,0.0,34,0.0,7,22,0.0,31,38,0.0,0.69,0.0,0.6071428571428571,0.8292682926829268,0.7010309278350515,,,,,,
41,gemma-2-27b-it,hearsay,yesno_prompt,45,-19.642857142857142,28,-17.647058823529413,13,17,-22.727272727272727,36,49,28.947368421052634,0.68,-1.5384615384615485,0.6222222222222222,0.6829268292682927,0.6511627906976745,0.0,1.0,59,5,6,24
42,gemma-2-27b-it,hearsay,agree_prompt,50,-10.714285714285714,33,-2.941176470588235,8,17,-22.727272727272727,36,44,15.789473684210526,0.73,6.153846153846146,0.66,0.8048780487804879,0.7252747252747253,1.5,0.2207,64,5,1,24
43,gemma-2-27b-it,hearsay,negated_agree_prompt,40,-3.571428571428571,34,0.0,7,20,-9.090909090909092,33,54,5.263157894736842,0.71,3.076923076923065,0.6296296296296297,0.8292682926829268,0.7157894736842105,0.25,0.6171,64,3,1,26
44,gemma-2-27b-it,hearsay,disagree_prompt,60,7.142857142857142,21,-38.23529411764706,20,39,77.27272727272727,14,34,-10.526315789473683,0.37,-46.15384615384616,0.35,0.5121951219512195,0.4158415841584158,11.68,0.0006,14,21,51,8
45,gpt-4o-2024-08-06,agb-de,neutral_prompt,132,0.0,13,0.0,24,119,0.0,599,623,0.0,0.81,0.0,0.09848484848484848,0.35135135135135137,0.15384615384615385,,,,,,
46,gpt-4o-2024-08-06,agb-de,yesno_prompt,283,114.3939393939394,19,46.15384615384615,18,264,121.84873949579831,454,472,-24.23756019261637,0.63,-22.712418300653596,0.06713780918727916,0.5135135135135135,0.11875,76.48,0.0,418,55,194,88
47,gpt-4o-2024-08-06,agb-de,agree_prompt,234,77.27272727272727,16,23.076923076923077,21,218,83.19327731092437,500,521,-16.37239165329053,0.68,-15.686274509803924,0.06837606837606838,0.43243243243243246,0.11808118081180811,40.65,0.0,453,63,159,80
48,gpt-4o-2024-08-06,agb-de,negated_agree_prompt,550,55.3030303030303,18,38.46153846153847,19,187,57.14285714285714,531,205,-11.717495987158909,0.73,-10.294117647058824,0.08780487804878048,0.4864864864864865,0.1487603305785124,22.75,0.0,496,53,116,90
49,gpt-4o-2024-08-06,agb-de,disagree_prompt,520,293.93939393939394,18,38.46153846153847,19,502,321.8487394957983,216,235,-62.2792937399679,0.31,-61.76470588235294,0.03461538461538462,0.4864864864864865,0.06463195691202872,272.28,0.0,162,72,450,71
50,gpt-4o-2024-08-06,clauses-pl,neutral_prompt,1499,0.0,779,0.0,1554,720,0.0,400,1954,0.0,0.34,0.0,0.5196797865243495,0.33390484354907846,0.40657620041753656,,,,,,
51,gpt-4o-2024-08-06,clauses-pl,yesno_prompt,1082,-27.81854569713142,573,-26.44415917843389,1760,509,-29.305555555555557,611,2371,21.340839303991814,0.34,0.42408821034774746,0.5295748613678374,0.2456065152164595,0.3355783308931186,0.02,0.899,685,499,494,1775
52,gpt-4o-2024-08-06,clauses-pl,agree_prompt,1955,30.420280186791192,1219,56.482670089858786,1114,736,2.2222222222222223,384,1498,-23.3367451381781,0.46,35.962680237489394,0.6235294117647059,0.5225032147449635,0.5685634328358209,176.11,0.0,883,720,296,1554
53,gpt-4o-2024-08-06,clauses-pl,negated_agree_prompt,1293,44.09606404269513,1379,77.02182284980744,954,781,8.472222222222223,339,2160,-33.82804503582395,0.5,45.71670907548769,0.638425925925926,0.5910844406343764,0.6138437569552637,247.6,0.0,864,854,315,1420
54,gpt-4o-2024-08-06,clauses-pl,disagree_prompt,2588,72.64843228819214,1861,138.89602053915274,472,727,0.9722222222222222,393,865,-55.73183213920164,0.65,91.17896522476674,0.7190880989180835,0.7976853836262323,0.7563503352977037,506.13,0.0,577,1677,602,597
55,gpt-4o-2024-08-06,contract_nli_confidentiality_of_agreement,neutral_prompt,80,0.0,41,0.0,0,39,0.0,2,2,0.0,0.52,0.0,0.5125,1.0,0.6776859504132231,,,,,,
56,gpt-4o-2024-08-06,contract_nli_confidentiality_of_agreement,yesno_prompt,35,-56.25,35,-14.634146341463413,6,0,-100.0,41,47,2250.0,0.93,76.74418604651163,1.0,0.8536585365853658,0.9210526315789473,22.76,0.0,37,39,6,0
57,gpt-4o-2024-08-06,contract_nli_confidentiality_of_agreement,agree_prompt,38,-52.5,37,-9.75609756097561,4,1,-97.43589743589743,40,44,2100.0,0.94,79.06976744186045,0.9736842105263158,0.9024390243902439,0.9367088607594937,25.93,0.0,39,38,4,1
58,gpt-4o-2024-08-06,contract_nli_confidentiality_of_agreement,negated_agree_prompt,38,-45.0,38,-7.317073170731707,3,6,-84.61538461538461,35,44,1800.0,0.89,69.76744186046511,0.8636363636363636,0.926829268292683,0.8941176470588236,23.36,0.0,40,33,3,6
59,gpt-4o-2024-08-06,contract_nli_confidentiality_of_agreement,disagree_prompt,41,-48.75,5,-87.8048780487805,36,36,-7.6923076923076925,5,41,1950.0,0.12,-76.74418604651163,0.12195121951219512,0.12195121951219512,0.12195121951219512,23.81,0.0,5,5,38,34
60,gpt-4o-2024-08-06,contract_nli_explicit_identification,neutral_prompt,32,0.0,15,0.0,5,17,0.0,72,77,0.0,0.8,0.0,0.46875,0.75,0.5769230769230769,,,,,,
61,gpt-4o-2024-08-06,contract_nli_explicit_identification,yesno_prompt,17,-46.875,15,0.0,5,2,-88.23529411764706,87,92,19.480519480519483,0.94,17.241379310344836,0.8823529411764706,0.75,0.8108108108108109,11.53,0.0007,86,16,1,6
62,gpt-4o-2024-08-06,contract_nli_explicit_identification,agree_prompt,20,-37.5,16,6.666666666666667,4,4,-76.47058823529412,85,89,15.584415584415584,0.93,16.091954022988507,0.8,0.8,0.8,12.07,0.0005,87,14,0,8
63,gpt-4o-2024-08-06,contract_nli_explicit_identification,negated_agree_prompt,87,-31.25,16,6.666666666666667,4,6,-64.70588235294117,83,22,12.987012987012985,0.91,13.793103448275861,0.7272727272727273,0.8,0.7619047619047619,8.64,0.0033,86,13,1,9
64,gpt-4o-2024-08-06,contract_nli_explicit_identification,disagree_prompt,87,171.875,3,-80.0,17,84,394.11764705882354,5,22,-71.42857142857143,0.07,-90.80459770114942,0.034482758620689655,0.15,0.056074766355140186,64.04,0.0,0,8,87,14
65,gpt-4o-2024-08-06,cuad_cap_on_liability,neutral_prompt,1226,0.0,623,0.0,0,603,0.0,20,20,0.0,0.52,0.0,0.5081566068515497,1.0,0.6738777717685235,,,,,,
66,gpt-4o-2024-08-06,cuad_cap_on_liability,yesno_prompt,214,-82.54486133768353,209,-66.45264847512038,414,5,-99.17081260364843,618,1032,5060.0,0.66,28.615863141524105,0.9766355140186916,0.33547351524879615,0.4994026284348865,33.09,0.0,229,598,414,5
67,gpt-4o-2024-08-06,cuad_cap_on_liability,agree_prompt,272,-77.81402936378467,265,-57.46388443017657,358,7,-98.8391376451078,616,974,4770.0,0.71,37.0139968895801,0.9742647058823529,0.42536115569823435,0.5921787709497207,58.88,0.0,285,596,358,7
68,gpt-4o-2024-08-06,cuad_cap_on_liability,negated_agree_prompt,926,-73.89885807504079,305,-51.04333868378812,318,15,-97.51243781094527,608,320,4530.0,0.73,41.99066874027994,0.953125,0.4895666131621188,0.6468716861081655,79.87,0.0,325,588,318,15
69,gpt-4o-2024-08-06,cuad_cap_on_liability,disagree_prompt,910,-25.774877650897228,339,-45.585874799357946,284,571,-5.306799336650083,52,336,1580.0,0.31,-39.19129082426128,0.37252747252747254,0.5441412520064205,0.44227005870841485,177.97,0.0,340,51,303,552
70,gpt-4o-2024-08-06,cuad_no-solicit_of_customers,neutral_prompt,84,0.0,42,0.0,0,42,0.0,0,0,,0.5,0.0,0.5,1.0,0.6666666666666666,,,,,,
71,gpt-4o-2024-08-06,cuad_no-solicit_of_customers,yesno_prompt,38,-54.761904761904766,38,-9.523809523809524,4,0,-100.0,42,46,n.a.,0.95,90.47619047619047,1.0,0.9047619047619048,0.95,29.76,0.0,38,42,4,0
72,gpt-4o-2024-08-06,cuad_no-solicit_of_customers,agree_prompt,35,-58.333333333333336,35,-16.666666666666664,7,0,-100.0,42,49,n.a.,0.92,83.33333333333333,1.0,0.8333333333333334,0.9090909090909091,23.59,0.0,35,42,7,0
73,gpt-4o-2024-08-06,cuad_no-solicit_of_customers,negated_agree_prompt,42,-50.0,42,0.0,0,0,-100.0,42,42,n.a.,1.0,100.0,1.0,1.0,1.0,40.02,0.0,42,42,0,0
74,gpt-4o-2024-08-06,cuad_no-solicit_of_customers,disagree_prompt,44,-47.61904761904761,3,-92.85714285714286,39,41,-2.380952380952381,1,40,n.a.,0.05,-90.47619047619048,0.06818181818181818,0.07142857142857142,0.06976744186046512,34.22,0.0,3,1,39,41
75,gpt-4o-2024-08-06,cuad_non-compete,neutral_prompt,171,0.0,167,0.0,54,4,0.0,217,271,0.0,0.87,0.0,0.9766081871345029,0.755656108597285,0.8520408163265306,,,,,,
76,gpt-4o-2024-08-06,cuad_non-compete,yesno_prompt,195,14.035087719298245,184,10.179640718562874,37,11,175.0,210,247,-8.856088560885608,0.89,2.60416666666667,0.9435897435897436,0.832579185520362,0.8846153846153846,2.38,0.1227,372,22,12,36
77,gpt-4o-2024-08-06,cuad_non-compete,agree_prompt,210,22.807017543859647,196,17.365269461077844,25,14,250.0,207,232,-14.391143911439114,0.91,4.947916666666662,0.9333333333333333,0.8868778280542986,0.9095127610208816,7.2,0.0073,371,32,13,26
78,gpt-4o-2024-08-06,cuad_non-compete,negated_agree_prompt,222,28.654970760233915,203,21.55688622754491,18,17,325.0,204,220,-18.081180811808117,0.92,5.989583333333324,0.9227272727272727,0.918552036199095,0.9206349206349206,9.88,0.0017,371,36,13,22
79,gpt-4o-2024-08-06,cuad_non-compete,disagree_prompt,256,49.707602339181285,83,-50.29940119760479,138,173,4225.0,48,186,-31.365313653136536,0.3,-65.88541666666666,0.32421875,0.3755656108597285,0.3480083857442348,208.21,0.0,105,26,279,32
80,gpt-4o-2024-08-06,definition_classification,neutral_prompt,508,0.0,449,0.0,242,59,0.0,587,829,0.0,0.77,0.0,0.8838582677165354,0.6497829232995659,0.7489574645537949,,,,,,
81,gpt-4o-2024-08-06,definition_classification,yesno_prompt,711,39.960629921259844,630,40.31180400890869,61,81,37.28813559322034,565,626,-24.48733413751508,0.89,15.347490347490348,0.8860759493670886,0.9117221418234442,0.8987161198288159,81.85,0.0,963,232,73,69
82,gpt-4o-2024-08-06,definition_classification,agree_prompt,804,58.26771653543307,663,47.66146993318486,28,141,138.98305084745763,505,533,-35.70566948130278,0.87,12.741312741312735,0.8246268656716418,0.959479015918958,0.8869565217391304,47.41,0.0,921,247,115,54
83,gpt-4o-2024-08-06,definition_classification,negated_agree_prompt,422,80.11811023622047,682,51.89309576837417,9,233,294.91525423728814,413,915,-49.09529553679132,0.82,5.694980694980691,0.7453551912568306,0.9869753979739508,0.8493150684931506,7.49,0.0062,841,254,195,47
84,gpt-4o-2024-08-06,definition_classification,disagree_prompt,525,3.346456692913386,130,-71.0467706013363,561,395,569.4915254237288,251,812,-2.0506634499396865,0.28,-63.22393822393823,0.24761904761904763,0.18813314037626627,0.2138157894736842,535.31,0.0,309,72,727,229
85,gpt-4o-2024-08-06,hearsay,neutral_prompt,28,0.0,24,0.0,17,4,0.0,49,66,0.0,0.78,0.0,0.8571428571428571,0.5853658536585366,0.6956521739130435,,,,,,
86,gpt-4o-2024-08-06,hearsay,yesno_prompt,39,39.285714285714285,31,29.166666666666668,10,8,100.0,45,55,-16.666666666666664,0.81,4.109589041095889,0.7948717948717948,0.7560975609756098,0.775,0.31,0.5791,68,8,5,13
87,gpt-4o-2024-08-06,hearsay,agree_prompt,38,35.714285714285715,30,25.0,11,8,100.0,45,56,-15.151515151515152,0.8,2.739726027397264,0.7894736842105263,0.7317073170731707,0.759493670886076,0.1,0.7518,69,6,4,15
88,gpt-4o-2024-08-06,hearsay,negated_agree_prompt,53,46.42857142857143,31,29.166666666666668,10,10,150.0,43,41,-19.696969696969695,0.79,1.3698630136986392,0.7560975609756098,0.7560975609756098,0.7560975609756098,0.0,1.0,67,7,6,14
89,gpt-4o-2024-08-06,hearsay,disagree_prompt,55,96.42857142857143,21,-12.5,20,34,750.0,19,39,-40.909090909090914,0.43,-45.20547945205479,0.38181818181818183,0.5121951219512195,0.4375,15.28,0.0001,23,17,50,4
90,Llama-3.1-8B,agb-de,neutral_prompt,444,0.0,26,0.0,11,418,0.0,300,311,0.0,0.43,0.0,0.05855855855855856,0.7027027027027027,0.10810810810810811,,,,,,
91,Llama-3.1-8B,agb-de,yesno_prompt,34,-92.34234234234235,4,-84.61538461538461,33,30,-92.82296650717703,688,721,131.83279742765274,0.92,112.26993865030677,0.11764705882352941,0.10810810810810811,0.11267605633802817,314.21,0.0,297,395,29,34
92,Llama-3.1-8B,agb-de,agree_prompt,83,-81.30630630630631,4,-84.61538461538461,33,79,-81.10047846889952,639,672,116.07717041800643,0.85,97.23926380368101,0.04819277108433735,0.10810810810810811,0.06666666666666667,244.15,0.0,280,363,46,66
93,Llama-3.1-8B,agb-de,negated_agree_prompt,719,-91.8918918918919,3,-88.46153846153845,34,33,-92.10526315789474,685,36,131.18971061093248,0.91,111.04294478527609,0.08333333333333333,0.08108108108108109,0.0821917808219178,307.36,0.0,295,393,31,36
94,Llama-3.1-8B,agb-de,disagree_prompt,642,44.5945945945946,29,11.538461538461538,8,613,46.65071770334928,105,113,-63.665594855305464,0.18,-58.89570552147239,0.045171339563862926,0.7837837837837838,0.08541973490427099,109.22,0.0,63,71,263,358
95,Llama-3.1-8B,clauses-pl,neutral_prompt,1561,0.0,896,0.0,1437,665,0.0,455,1892,0.0,0.39,0.0,0.5739910313901345,0.3840548649807115,0.4601951720595788,,,,,,
96,Llama-3.1-8B,clauses-pl,yesno_prompt,2119,35.74631646380526,1250,39.50892857142857,1083,869,30.67669172932331,251,1334,-29.492600422832982,0.43,11.102886750555145,0.589900896649363,0.5357908272610373,0.5615453728661276,15.93,0.0001,729,772,622,1330
97,Llama-3.1-8B,clauses-pl,agree_prompt,2529,62.01153106982703,1550,72.99107142857143,783,979,47.21804511278195,141,924,-51.162790697674424,0.49,25.166543301258336,0.6128904705417161,0.6643806258036863,0.6375976964212259,79.81,0.0,801,890,550,1212
98,Llama-3.1-8B,clauses-pl,negated_agree_prompt,1103,50.544522741832154,1469,63.95089285714286,864,881,32.4812030075188,239,2350,-41.701902748414376,0.49,26.42487046632125,0.6251063829787235,0.629661380197171,0.6273756139226991,83.54,0.0,771,937,580,1165
99,Llama-3.1-8B,clauses-pl,disagree_prompt,1864,19.410634208840488,1447,61.49553571428571,886,417,-37.29323308270677,703,1589,-16.01479915433404,0.62,59.14137675795709,0.7762875536480687,0.6202314616373767,0.6895401477245652,297.71,0.0,681,1469,670,633
100,Llama-3.1-8B,contract_nli_confidentiality_of_agreement,neutral_prompt,75,0.0,39,0.0,2,36,0.0,5,7,0.0,0.54,0.0,0.52,0.9512195121951219,0.6724137931034483,,,,,,
101,Llama-3.1-8B,contract_nli_confidentiality_of_agreement,yesno_prompt,32,-57.333333333333336,31,-20.51282051282051,10,1,-97.22222222222221,40,50,614.2857142857143,0.87,61.36363636363635,0.96875,0.7560975609756098,0.8493150684931506,15.02,0.0001,35,36,9,2
102,Llama-3.1-8B,contract_nli_confidentiality_of_agreement,agree_prompt,32,-57.333333333333336,30,-23.076923076923077,11,2,-94.44444444444444,39,50,614.2857142857143,0.84,56.8181818181818,0.9375,0.7317073170731707,0.821917808219178,12.8,0.0003,34,35,10,3
103,Llama-3.1-8B,contract_nli_confidentiality_of_agreement,negated_agree_prompt,55,-64.0,26,-33.33333333333333,15,1,-97.22222222222221,40,27,685.7142857142857,0.8,50.0,0.9629629629629629,0.6341463414634146,0.7647058823529411,9.19,0.0024,31,35,13,3
104,Llama-3.1-8B,contract_nli_confidentiality_of_agreement,disagree_prompt,64,-14.666666666666666,25,-35.8974358974359,16,39,8.333333333333332,2,18,157.14285714285714,0.33,-38.63636363636363,0.390625,0.6097560975609756,0.47619047619047616,10.24,0.0014,23,4,21,34
105,Llama-3.1-8B,contract_nli_explicit_identification,neutral_prompt,49,0.0,17,0.0,3,32,0.0,57,60,0.0,0.68,0.0,0.3469387755102041,0.85,0.4927536231884058,,,,,,
106,Llama-3.1-8B,contract_nli_explicit_identification,yesno_prompt,26,-46.93877551020408,15,-11.76470588235294,5,11,-65.625,78,83,38.333333333333336,0.85,25.67567567567567,0.5769230769230769,0.75,0.6521739130434783,9.82,0.0017,67,26,7,9
107,Llama-3.1-8B,contract_nli_explicit_identification,agree_prompt,27,-44.89795918367347,16,-5.88235294117647,4,11,-65.625,78,82,36.666666666666664,0.86,27.027027027027028,0.5925925925925926,0.8,0.6808510638297872,11.28,0.0008,68,26,6,9
108,Llama-3.1-8B,contract_nli_explicit_identification,negated_agree_prompt,83,-46.93877551020408,14,-17.647058823529413,6,12,-62.5,77,26,38.333333333333336,0.83,22.972972972972965,0.5384615384615384,0.7,0.6086956521739131,7.76,0.0053,66,25,8,10
109,Llama-3.1-8B,contract_nli_explicit_identification,disagree_prompt,85,73.46938775510205,15,-11.76470588235294,5,70,118.75,19,24,-60.0,0.31,-54.054054054054056,0.17647058823529413,0.75,0.2857142857142857,25.35,0.0,24,10,50,25
110,Llama-3.1-8B,cuad_cap_on_liability,neutral_prompt,1241,0.0,623,0.0,0,618,0.0,5,5,0.0,0.5,0.0,0.5020145044319098,1.0,0.6684549356223176,,,,,,
111,Llama-3.1-8B,cuad_cap_on_liability,yesno_prompt,456,-63.25543916196615,414,-33.547351524879616,209,42,-93.20388349514563,581,790,15700.0,0.8,58.43949044585987,0.9078947368421053,0.6645264847512039,0.7673772011121409,170.64,0.0,419,576,209,42
112,Llama-3.1-8B,cuad_cap_on_liability,agree_prompt,645,-48.025785656728445,549,-11.878009630818621,74,96,-84.46601941747572,527,601,11920.0,0.86,71.3375796178344,0.8511627906976744,0.8812199036918138,0.8659305993690851,335.25,0.0,554,522,74,96
113,Llama-3.1-8B,cuad_cap_on_liability,negated_agree_prompt,376,-29.89524576954069,614,-1.4446227929373996,9,256,-58.57605177993528,367,870,7420.0,0.79,56.21019108280253,0.7057471264367816,0.985553772070626,0.8225050234427328,330.41,0.0,617,364,11,254
114,Llama-3.1-8B,cuad_cap_on_liability,disagree_prompt,917,-26.10797743755036,402,-35.47351524879615,221,515,-16.666666666666664,108,329,6480.0,0.41,-18.789808917197455,0.43838604143947657,0.6452648475120385,0.522077922077922,40.99,0.0,402,108,226,510
115,Llama-3.1-8B,cuad_no-solicit_of_customers,neutral_prompt,84,0.0,42,0.0,0,42,0.0,0,0,,0.5,0.0,0.5,1.0,0.6666666666666666,,,,,,
116,Llama-3.1-8B,cuad_no-solicit_of_customers,yesno_prompt,45,-46.42857142857143,41,-2.380952380952381,1,4,-90.47619047619048,38,39,n.a.,0.94,88.09523809523809,0.9111111111111111,0.9761904761904762,0.9425287356321839,33.23,0.0,41,38,1,4
117,Llama-3.1-8B,cuad_no-solicit_of_customers,agree_prompt,45,-46.42857142857143,41,-2.380952380952381,1,4,-90.47619047619048,38,39,n.a.,0.94,88.09523809523809,0.9111111111111111,0.9761904761904762,0.9425287356321839,33.23,0.0,41,38,1,4
118,Llama-3.1-8B,cuad_no-solicit_of_customers,negated_agree_prompt,35,-41.66666666666667,42,0.0,0,7,-83.33333333333334,35,49,n.a.,0.92,83.33333333333333,0.8571428571428571,1.0,0.9230769230769231,33.03,0.0,42,35,0,7
119,Llama-3.1-8B,cuad_no-solicit_of_customers,disagree_prompt,29,-65.47619047619048,7,-83.33333333333334,35,22,-47.61904761904761,20,55,n.a.,0.32,-35.71428571428571,0.2413793103448276,0.16666666666666666,0.19718309859154928,3.56,0.0591,7,20,35,22
120,Llama-3.1-8B,cuad_non-compete,neutral_prompt,261,0.0,218,0.0,3,43,0.0,178,181,0.0,0.9,0.0,0.8352490421455939,0.9864253393665159,0.9045643153526971,,,,,,
121,Llama-3.1-8B,cuad_non-compete,yesno_prompt,185,-29.118773946360154,176,-19.26605504587156,45,9,-79.06976744186046,212,257,41.988950276243095,0.88,-2.020202020202025,0.9513513513513514,0.7963800904977375,0.8669950738916257,0.63,0.428,353,35,43,11
122,Llama-3.1-8B,cuad_non-compete,agree_prompt,211,-19.157088122605366,195,-10.550458715596331,26,16,-62.7906976744186,205,231,27.624309392265197,0.9,1.0101010101010066,0.9241706161137441,0.8823529411764706,0.9027777777777778,0.16,0.6885,370,30,26,16
123,Llama-3.1-8B,cuad_non-compete,negated_agree_prompt,204,-8.812260536398467,211,-3.211009174311927,10,27,-37.2093023255814,194,238,12.70718232044199,0.92,2.2727272727272645,0.8865546218487395,0.9547511312217195,0.9193899782135077,1.64,0.2002,381,24,15,22
124,Llama-3.1-8B,cuad_non-compete,disagree_prompt,316,21.0727969348659,119,-45.412844036697244,102,197,358.13953488372096,24,126,-30.386740331491712,0.32,-63.888888888888886,0.37658227848101267,0.5384615384615384,0.44320297951582865,230.92,0.0,132,11,264,35
125,Llama-3.1-8B,definition_classification,neutral_prompt,1157,0.0,665,0.0,26,492,0.0,154,180,0.0,0.61,0.0,0.57476231633535,0.9623733719247467,0.7196969696969697,,,,,,
126,Llama-3.1-8B,definition_classification,yesno_prompt,1231,6.395851339671564,675,1.5037593984962405,16,556,13.008130081300814,90,106,-41.11111111111111,0.57,-6.593406593406607,0.5483346872461413,0.9768451519536903,0.7023933402705516,12.11,0.0005,676,89,143,429
127,Llama-3.1-8B,definition_classification,agree_prompt,1290,11.495246326707,688,3.4586466165413534,3,602,22.35772357723577,44,47,-73.88888888888889,0.55,-10.62271062271062,0.5333333333333333,0.9956584659913169,0.6945986875315497,35.39,0.0,671,61,148,457
128,Llama-3.1-8B,definition_classification,negated_agree_prompt,45,11.66810717372515,688,3.4586466165413534,3,604,22.76422764227642,42,1292,-75.0,0.55,-10.866910866910876,0.5325077399380805,0.9956584659913169,0.6938981341401916,37.41,0.0,671,59,148,459
129,Llama-3.1-8B,definition_classification,disagree_prompt,534,-53.84615384615385,390,-41.35338345864661,301,144,-70.73170731707317,502,803,346.11111111111114,0.67,8.91330891330891,0.7303370786516854,0.5643994211287988,0.636734693877551,7.33,0.0068,502,390,317,128
130,Llama-3.1-8B,hearsay,neutral_prompt,48,0.0,31,0.0,10,17,0.0,36,46,0.0,0.71,0.0,0.6458333333333334,0.7560975609756098,0.6966292134831461,,,,,,
131,Llama-3.1-8B,hearsay,yesno_prompt,28,-41.66666666666667,24,-22.58064516129032,17,4,-76.47058823529412,49,66,43.47826086956522,0.78,8.955223880597012,0.8571428571428571,0.5853658536585366,0.6956521739130435,1.25,0.2636,60,13,7,14
132,Llama-3.1-8B,hearsay,agree_prompt,29,-39.58333333333333,22,-29.03225806451613,19,7,-58.82352941176471,46,65,41.30434782608695,0.72,1.492537313432846,0.7586206896551724,0.5365853658536586,0.6285714285714286,0.0,1.0,57,11,10,16
133,Llama-3.1-8B,hearsay,negated_agree_prompt,64,-37.5,21,-32.25806451612903,20,9,-47.05882352941176,44,30,39.130434782608695,0.69,-2.9850746268656603,0.7,0.5121951219512195,0.5915492957746479,0.06,0.8137,57,8,10,19
134,Llama-3.1-8B,hearsay,disagree_prompt,59,22.916666666666664,18,-41.935483870967744,23,41,141.1764705882353,12,35,-23.91304347826087,0.32,-55.22388059701492,0.3050847457627119,0.43902439024390244,0.36,19.34,0.0,15,15,52,12
135,Llama-3.3-70B,agb-de,neutral_prompt,143,0.0,14,0.0,23,129,0.0,589,612,0.0,0.8,0.0,0.0979020979020979,0.3783783783783784,0.15555555555555556,,,,,,
136,Llama-3.3-70B,agb-de,yesno_prompt,159,11.188811188811188,8,-42.857142857142854,29,151,17.05426356589147,567,596,-2.6143790849673203,0.76,-4.643449419568822,0.050314465408805034,0.21621621621621623,0.08163265306122448,4.99,0.0254,516,59,87,93
137,Llama-3.3-70B,agb-de,agree_prompt,331,131.46853146853147,17,21.428571428571427,20,314,143.41085271317831,404,424,-30.718954248366014,0.56,-30.18242122719735,0.0513595166163142,0.4594594594594595,0.09239130434782608,147.57,0.0,401,20,202,132
138,Llama-3.3-70B,agb-de,negated_agree_prompt,297,220.2797202797203,25,78.57142857142857,12,433,235.6589147286822,285,458,-51.470588235294116,0.41,-48.59038142620232,0.05458515283842795,0.6756756756756757,0.10101010101010101,260.75,0.0,293,17,310,135
139,Llama-3.3-70B,agb-de,disagree_prompt,680,375.5244755244755,34,142.85714285714286,3,646,400.7751937984496,72,75,-87.74509803921569,0.14,-82.4212271973466,0.05,0.918918918918919,0.09483960948396095,420.54,0.0,62,44,541,108
140,Llama-3.3-70B,clauses-pl,neutral_prompt,2465,0.0,1448,0.0,885,1017,0.0,103,988,0.0,0.45,0.0,0.5874239350912779,0.6206600942991856,0.6035848270112547,,,,,,
141,Llama-3.3-70B,clauses-pl,yesno_prompt,1668,-32.33265720081136,932,-35.635359116022094,1401,736,-27.630285152409044,384,1785,80.66801619433198,0.38,-15.151515151515152,0.5587529976019184,0.3994856408058294,0.4658835291177206,53.63,0.0,923,393,628,1509
142,Llama-3.3-70B,clauses-pl,agree_prompt,2452,-0.5273833671399595,1461,0.8977900552486188,872,991,-2.55653883972468,129,1001,1.3157894736842104,0.46,2.5145067698259296,0.5958401305057096,0.6262323189027004,0.6106583072100313,2.57,0.1086,1290,300,261,1602
143,Llama-3.3-70B,clauses-pl,negated_agree_prompt,875,4.584178498985801,1600,10.497237569060774,733,978,-3.8348082595870205,142,2578,-11.437246963562753,0.5,12.314635718891056,0.6206361520558572,0.6858122588941278,0.6515984524536754,58.89,0.0,1340,402,211,1500
144,Llama-3.3-70B,clauses-pl,disagree_prompt,3145,27.586206896551722,2236,54.41988950276243,97,909,-10.619469026548673,211,308,-68.82591093117408,0.71,57.76918117343649,0.7109697933227345,0.9584226318045435,0.8163563344286235,633.72,0.0,1367,1080,184,822
145,Llama-3.3-70B,contract_nli_confidentiality_of_agreement,neutral_prompt,44,0.0,38,0.0,3,6,0.0,35,38,0.0,0.89,0.0,0.8636363636363636,0.926829268292683,0.8941176470588236,,,,,,
146,Llama-3.3-70B,contract_nli_confidentiality_of_agreement,yesno_prompt,38,-13.636363636363635,37,-2.631578947368421,4,1,-83.33333333333334,40,44,15.789473684210526,0.94,5.479452054794512,0.9736842105263158,0.9024390243902439,0.9367088607594937,0.9,0.3428,70,7,3,2
147,Llama-3.3-70B,contract_nli_confidentiality_of_agreement,agree_prompt,40,-9.090909090909092,39,2.631578947368421,2,1,-83.33333333333334,40,42,10.526315789473683,0.96,8.219178082191776,0.975,0.9512195121951219,0.9629629629629629,2.5,0.1138,71,8,2,1
148,Llama-3.3-70B,contract_nli_confidentiality_of_agreement,negated_agree_prompt,43,-11.363636363636363,38,0.0,3,1,-83.33333333333334,40,39,13.157894736842104,0.95,6.849315068493144,0.9743589743589743,0.926829268292683,0.95,1.78,0.1824,71,7,2,2
149,Llama-3.3-70B,contract_nli_confidentiality_of_agreement,disagree_prompt,48,9.090909090909092,7,-81.57894736842105,34,41,583.3333333333333,0,34,-10.526315789473683,0.09,-90.41095890410959,0.14583333333333334,0.17073170731707318,0.15730337078651685,62.13,0.0,6,1,67,8
150,Llama-3.3-70B,contract_nli_explicit_identification,neutral_prompt,14,0.0,9,0.0,11,5,0.0,84,95,0.0,0.85,0.0,0.6428571428571429,0.45,0.5294117647058824,,,,,,
151,Llama-3.3-70B,contract_nli_explicit_identification,yesno_prompt,9,-35.714285714285715,8,-11.11111111111111,12,1,-80.0,88,100,5.263157894736842,0.88,3.22580645161291,0.8888888888888888,0.4,0.5517241379310345,0.31,0.5791,88,8,5,8
152,Llama-3.3-70B,contract_nli_explicit_identification,agree_prompt,13,-7.142857142857142,11,22.22222222222222,9,2,-60.0,87,96,1.0526315789473684,0.9,5.376344086021512,0.8461538461538461,0.55,0.6666666666666666,1.07,0.3017,88,10,5,6
153,Llama-3.3-70B,contract_nli_explicit_identification,negated_agree_prompt,95,0.0,12,33.33333333333333,8,2,-60.0,87,14,0.0,0.91,6.451612903225806,0.8571428571428571,0.6,0.7058823529411765,1.79,0.1814,89,10,4,6
154,Llama-3.3-70B,contract_nli_explicit_identification,disagree_prompt,96,585.7142857142857,10,11.11111111111111,10,86,1620.0,3,13,-86.31578947368422,0.12,-86.02150537634408,0.10416666666666667,0.5,0.1724137931034483,67.84,0.0,7,6,86,10
155,Llama-3.3-70B,cuad_cap_on_liability,neutral_prompt,828,0.0,619,0.0,4,209,0.0,414,418,0.0,0.83,0.0,0.7475845410628019,0.9935794542536116,0.8532046864231564,,,,,,
156,Llama-3.3-70B,cuad_cap_on_liability,yesno_prompt,209,-74.7584541062802,202,-67.36672051696284,421,7,-96.65071770334929,616,1037,148.08612440191388,0.66,-20.813165537270088,0.9665071770334929,0.32423756019261635,0.4855769230769231,73.98,0.0,616,202,417,11
157,Llama-3.3-70B,cuad_cap_on_liability,agree_prompt,215,-74.03381642512076,210,-66.07431340872375,413,5,-97.60765550239235,618,1031,146.65071770334927,0.66,-19.845111326234264,0.9767441860465116,0.33707865168539325,0.5011933174224343,67.89,0.0,624,204,409,9
158,Llama-3.3-70B,cuad_cap_on_liability,negated_agree_prompt,969,-66.54589371980676,268,-56.70436187399031,355,9,-95.69377990430623,614,277,131.8181818181818,0.71,-14.617618586640857,0.9675090252707581,0.4301765650080257,0.5955555555555555,40.83,0.0,682,200,351,13
159,Llama-3.3-70B,cuad_cap_on_liability,disagree_prompt,1103,33.21256038647343,612,-1.1308562197092082,11,491,134.92822966507177,132,143,-65.78947368421053,0.6,-27.97676669893514,0.5548504079782411,0.9823434991974318,0.709154113557358,265.0,0.0,732,12,301,201
160,Llama-3.3-70B,cuad_no-solicit_of_customers,neutral_prompt,84,0.0,42,0.0,0,42,0.0,0,0,,0.5,0.0,0.5,1.0,0.6666666666666666,,,,,,
161,Llama-3.3-70B,cuad_no-solicit_of_customers,yesno_prompt,40,-52.38095238095239,40,-4.761904761904762,2,0,-100.0,42,44,n.a.,0.98,95.23809523809523,1.0,0.9523809523809523,0.975609756097561,34.57,0.0,40,42,2,0
162,Llama-3.3-70B,cuad_no-solicit_of_customers,agree_prompt,40,-52.38095238095239,40,-4.761904761904762,2,0,-100.0,42,44,n.a.,0.98,95.23809523809523,1.0,0.9523809523809523,0.975609756097561,34.57,0.0,40,42,2,0
163,Llama-3.3-70B,cuad_no-solicit_of_customers,negated_agree_prompt,43,-51.19047619047619,41,-2.380952380952381,1,0,-100.0,42,41,n.a.,0.99,97.61904761904762,1.0,0.9761904761904762,0.9879518072289156,37.21,0.0,41,42,1,0
164,Llama-3.3-70B,cuad_no-solicit_of_customers,disagree_prompt,83,-1.1904761904761905,42,0.0,0,41,-2.380952380952381,1,1,n.a.,0.51,2.3809523809523725,0.5060240963855421,1.0,0.672,0.0,1.0,42,1,0,41
165,Llama-3.3-70B,cuad_non-compete,neutral_prompt,205,0.0,196,0.0,25,9,0.0,212,237,0.0,0.92,0.0,0.9560975609756097,0.8868778280542986,0.92018779342723,,,,,,
166,Llama-3.3-70B,cuad_non-compete,yesno_prompt,205,0.0,195,-0.5102040816326531,26,10,11.11111111111111,211,237,0.0,0.92,-0.4901960784313828,0.9512195121951219,0.8823529411764706,0.9154929577464789,0.05,0.8312,396,10,12,24
167,Llama-3.3-70B,cuad_non-compete,agree_prompt,193,-5.853658536585367,183,-6.63265306122449,38,10,11.11111111111111,211,249,5.063291139240507,0.89,-3.4313725490196076,0.9481865284974094,0.8280542986425339,0.8840579710144928,7.68,0.0056,390,4,18,30
168,Llama-3.3-70B,cuad_non-compete,negated_agree_prompt,228,4.390243902439024,201,2.5510204081632653,20,13,44.44444444444444,208,214,-3.79746835443038,0.93,0.2450980392156854,0.9392523364485982,0.9095022624434389,0.9241379310344827,0.0,1.0,399,10,9,24
169,Llama-3.3-70B,cuad_non-compete,disagree_prompt,411,100.48780487804878,221,12.755102040816327,0,190,2011.111111111111,31,31,-86.91983122362869,0.57,-38.235294117647065,0.537712895377129,1.0,0.6993670886075949,116.63,0.0,227,25,181,9
170,Llama-3.3-70B,definition_classification,neutral_prompt,562,0.0,520,0.0,171,42,0.0,604,775,0.0,0.84,0.0,0.9252669039145908,0.7525325615050651,0.8300079808459697,,,,,,
171,Llama-3.3-70B,definition_classification,yesno_prompt,734,30.604982206405694,658,26.53846153846154,33,76,80.95238095238095,570,603,-22.193548387096772,0.92,9.2526690391459,0.896457765667575,0.9522431259044862,0.9235087719298246,46.13,0.0,1061,167,63,46
172,Llama-3.3-70B,definition_classification,agree_prompt,758,34.87544483985765,661,27.115384615384613,30,97,130.95238095238096,549,579,-25.290322580645164,0.91,7.651245551601425,0.8720316622691293,0.9565846599131693,0.9123533471359558,29.13,0.0,1043,167,81,46
173,Llama-3.3-70B,definition_classification,negated_agree_prompt,528,43.95017793594306,671,29.03846153846154,20,138,228.57142857142856,508,809,-31.870967741935484,0.88,4.893238434163695,0.8294190358467244,0.9710564399421129,0.8946666666666667,10.16,0.0014,1008,171,116,42
174,Llama-3.3-70B,definition_classification,disagree_prompt,1316,134.16370106761565,681,30.961538461538463,10,635,1411.904761904762,11,21,-97.29032258064517,0.52,-38.43416370106762,0.5174772036474165,0.9855282199710564,0.6786248131539612,242.51,0.0,525,167,599,46
175,Llama-3.3-70B,hearsay,neutral_prompt,31,0.0,25,0.0,16,6,0.0,47,63,0.0,0.77,0.0,0.8064516129032258,0.6097560975609756,0.6944444444444444,,,,,,
176,Llama-3.3-70B,hearsay,yesno_prompt,28,-9.67741935483871,25,0.0,16,3,-50.0,50,66,4.761904761904762,0.8,4.166666666666666,0.8928571428571429,0.6097560975609756,0.7246376811594203,0.44,0.505,69,6,3,16
177,Llama-3.3-70B,hearsay,agree_prompt,30,-3.225806451612903,26,4.0,15,4,-33.33333333333333,49,64,1.5873015873015872,0.8,4.166666666666666,0.8666666666666667,0.6341463414634146,0.7323943661971831,0.8,0.3711,71,4,1,18
178,Llama-3.3-70B,hearsay,negated_agree_prompt,69,-19.35483870967742,21,-16.0,20,4,-33.33333333333333,49,25,9.523809523809524,0.74,-2.7777777777777817,0.84,0.5121951219512195,0.6363636363636364,0.12,0.7237,67,3,5,19
179,Llama-3.3-70B,hearsay,disagree_prompt,68,119.35483870967742,19,-24.0,22,49,716.6666666666667,4,26,-58.730158730158735,0.24,-68.05555555555556,0.27941176470588236,0.4634146341463415,0.3486238532110092,27.76,0.0,6,17,66,5
180,Mistral-Small-24B,agb-de,neutral_prompt,592,0.0,35,0.0,2,557,0.0,161,163,0.0,0.26,0.0,0.05912162162162162,0.9459459459459459,0.11128775834658187,,,,,,
181,Mistral-Small-24B,agb-de,yesno_prompt,233,-60.641891891891895,19,-45.714285714285715,18,214,-61.57989228007181,504,522,220.24539877300614,0.69,166.83673469387756,0.0815450643776824,0.5135135135135135,0.14074074074074075,283.4,0.0,172,351,24,208
182,Mistral-Small-24B,agb-de,agree_prompt,155,-73.81756756756756,12,-65.71428571428571,25,143,-74.32675044883304,575,600,268.09815950920245,0.78,199.48979591836738,0.07741935483870968,0.32432432432432434,0.125,344.9,0.0,171,416,25,143
183,Mistral-Small-24B,agb-de,negated_agree_prompt,626,-78.20945945945947,12,-65.71428571428571,25,117,-78.99461400359067,601,129,284.0490797546012,0.81,212.75510204081635,0.09302325581395349,0.32432432432432434,0.14457831325301204,372.16,0.0,172,441,24,118
184,Mistral-Small-24B,agb-de,disagree_prompt,490,-17.22972972972973,19,-45.714285714285715,18,471,-15.439856373429084,247,265,62.57668711656442,0.35,35.71428571428573,0.03877551020408163,0.5135135135135135,0.07210626185958255,12.21,0.0005,36,230,160,329
185,Mistral-Small-24B,clauses-pl,neutral_prompt,1583,0.0,838,0.0,1495,745,0.0,375,1870,0.0,0.35,0.0,0.5293746051800379,0.3591941705957994,0.4279877425944842,,,,,,
186,Mistral-Small-24B,clauses-pl,yesno_prompt,1069,-32.469993682880606,580,-30.787589498806682,1753,489,-34.36241610738255,631,2384,27.48663101604278,0.35,-0.16488046166528444,0.5425631431244153,0.2486069438491213,0.3409758965314521,0.0,0.977,609,602,604,1638
187,Mistral-Small-24B,clauses-pl,agree_prompt,1050,-33.67024636765635,588,-29.832935560859188,1745,462,-37.986577181208055,658,2403,28.502673796791445,0.36,2.7205276174773356,0.56,0.2520360051435919,0.34762045521726276,0.92,0.3388,670,576,543,1664
188,Mistral-Small-24B,clauses-pl,negated_agree_prompt,1281,37.20783322804801,1288,53.699284009546545,1045,884,18.65771812080537,236,2172,-31.49732620320856,0.44,25.63891178895301,0.5930018416206262,0.5520788684097728,0.5718091009988902,83.49,0.0,793,731,420,1509
189,Mistral-Small-24B,clauses-pl,disagree_prompt,2989,88.81869867340492,2164,158.23389021479716,169,825,10.738255033557047,295,464,-75.18716577540107,0.71,102.72052761747734,0.723987955838073,0.9275610801543077,0.813228109733183,712.98,0.0,749,1710,464,530
190,Mistral-Small-24B,contract_nli_confidentiality_of_agreement,neutral_prompt,81,0.0,41,0.0,0,40,0.0,1,1,0.0,0.51,0.0,0.5061728395061729,1.0,0.6721311475409836,,,,,,
191,Mistral-Small-24B,contract_nli_confidentiality_of_agreement,yesno_prompt,35,-56.79012345679012,34,-17.073170731707318,7,1,-97.5,40,47,4600.0,0.9,76.19047619047619,0.9714285714285714,0.8292682926829268,0.8947368421052632,20.89,0.0,35,39,7,1
192,Mistral-Small-24B,contract_nli_confidentiality_of_agreement,agree_prompt,37,-54.32098765432099,36,-12.195121951219512,5,1,-97.5,40,45,4400.0,0.93,80.95238095238095,0.972972972972973,0.8780487804878049,0.9230769230769231,24.75,0.0,37,39,5,1
193,Mistral-Small-24B,contract_nli_confidentiality_of_agreement,negated_agree_prompt,45,-54.32098765432099,36,-12.195121951219512,5,1,-97.5,40,37,4400.0,0.93,80.95238095238095,0.972972972972973,0.8780487804878049,0.9230769230769231,24.75,0.0,37,39,5,1
194,Mistral-Small-24B,contract_nli_confidentiality_of_agreement,disagree_prompt,36,-55.55555555555556,7,-82.92682926829268,34,29,-27.500000000000004,12,46,4500.0,0.23,-54.761904761904766,0.19444444444444445,0.17073170731707318,0.18181818181818182,10.3,0.0013,7,12,35,28
195,Mistral-Small-24B,contract_nli_explicit_identification,neutral_prompt,33,0.0,16,0.0,4,17,0.0,72,76,0.0,0.81,0.0,0.48484848484848486,0.8,0.6037735849056604,,,,,,
196,Mistral-Small-24B,contract_nli_explicit_identification,yesno_prompt,8,-75.75757575757575,8,-50.0,12,0,-100.0,89,101,32.89473684210527,0.89,10.227272727272721,1.0,0.4,0.5714285714285714,2.56,0.1096,80,17,8,4
197,Mistral-Small-24B,contract_nli_explicit_identification,agree_prompt,11,-66.66666666666666,11,-31.25,9,0,-100.0,89,98,28.947368421052634,0.92,13.636363636363635,1.0,0.55,0.7096774193548387,5.5,0.019,83,17,5,4
198,Mistral-Small-24B,contract_nli_explicit_identification,negated_agree_prompt,97,-63.63636363636363,12,-25.0,8,0,-100.0,89,12,27.631578947368425,0.93,14.772727272727264,1.0,0.6,0.75,6.26,0.0123,83,18,5,3
199,Mistral-Small-24B,contract_nli_explicit_identification,disagree_prompt,90,172.72727272727272,7,-56.25,13,83,388.2352941176471,6,19,-75.0,0.12,-85.22727272727273,0.07777777777777778,0.35,0.12727272727272726,65.98,0.0,9,4,79,17
200,Mistral-Small-24B,cuad_cap_on_liability,neutral_prompt,1246,0.0,623,0.0,0,623,0.0,0,0,,0.5,0.0,0.5,1.0,0.6666666666666666,,,,,,
201,Mistral-Small-24B,cuad_cap_on_liability,yesno_prompt,233,-81.30016051364366,225,-63.88443017656501,398,8,-98.7158908507223,615,1013,n.a.,0.67,34.8314606741573,0.9656652360515021,0.3611556982343499,0.5257009345794392,46.06,0.0,225,615,398,8
202,Mistral-Small-24B,cuad_cap_on_liability,agree_prompt,278,-77.68860353130016,264,-57.62439807383628,359,14,-97.75280898876404,609,968,n.a.,0.7,40.128410914927755,0.9496402877697842,0.42375601926163725,0.586015538290788,64.05,0.0,264,609,359,14
203,Mistral-Small-24B,cuad_cap_on_liability,negated_agree_prompt,905,-72.63242375601926,320,-48.635634028892454,303,21,-96.62921348314607,602,341,n.a.,0.74,47.99357945425362,0.9384164222873901,0.5136436597110754,0.6639004149377593,98.13,0.0,320,602,303,21
204,Mistral-Small-24B,cuad_cap_on_liability,disagree_prompt,1070,-14.125200642054574,486,-21.990369181380416,137,584,-6.260032102728733,39,176,n.a.,0.42,-15.73033707865169,0.4542056074766355,0.7800963081861958,0.5741287655050207,53.46,0.0,486,39,137,584
205,Mistral-Small-24B,cuad_no-solicit_of_customers,neutral_prompt,84,0.0,42,0.0,0,42,0.0,0,0,,0.5,0.0,0.5,1.0,0.6666666666666666,,,,,,
206,Mistral-Small-24B,cuad_no-solicit_of_customers,yesno_prompt,37,-55.952380952380956,37,-11.904761904761903,5,0,-100.0,42,47,n.a.,0.94,88.09523809523809,1.0,0.8809523809523809,0.9367088607594937,27.57,0.0,37,42,5,0
207,Mistral-Small-24B,cuad_no-solicit_of_customers,agree_prompt,30,-64.28571428571429,30,-28.57142857142857,12,0,-100.0,42,54,n.a.,0.86,71.42857142857142,1.0,0.7142857142857143,0.8333333333333334,15.57,0.0001,30,42,12,0
208,Mistral-Small-24B,cuad_no-solicit_of_customers,negated_agree_prompt,47,-55.952380952380956,37,-11.904761904761903,5,0,-100.0,42,37,n.a.,0.94,88.09523809523809,1.0,0.8809523809523809,0.9367088607594937,27.57,0.0,37,42,5,0
209,Mistral-Small-24B,cuad_no-solicit_of_customers,disagree_prompt,44,-47.61904761904761,2,-95.23809523809523,40,42,0.0,0,40,n.a.,0.02,-95.23809523809523,0.045454545454545456,0.047619047619047616,0.046511627906976744,38.02,0.0,2,0,40,42
210,Mistral-Small-24B,cuad_non-compete,neutral_prompt,203,0.0,193,0.0,28,10,0.0,211,239,0.0,0.91,0.0,0.9507389162561576,0.8733031674208145,0.910377358490566,,,,,,
211,Mistral-Small-24B,cuad_non-compete,yesno_prompt,214,5.41871921182266,200,3.6269430051813467,21,14,40.0,207,228,-4.602510460251046,0.92,0.7425742574257399,0.9345794392523364,0.9049773755656109,0.9195402298850575,0.16,0.6892,393,14,11,24
212,Mistral-Small-24B,cuad_non-compete,agree_prompt,225,10.83743842364532,211,9.32642487046632,10,14,40.0,207,217,-9.205020920502092,0.95,3.465346534653465,0.9377777777777778,0.9547511312217195,0.9461883408071748,5.28,0.0216,395,23,9,15
213,Mistral-Small-24B,cuad_non-compete,negated_agree_prompt,203,17.733990147783253,215,11.398963730569948,6,24,140.0,197,239,-15.062761506276152,0.93,1.9801980198019855,0.899581589958159,0.9728506787330317,0.9347826086956522,1.23,0.2684,388,24,16,14
214,Mistral-Small-24B,cuad_non-compete,disagree_prompt,317,56.15763546798029,138,-28.497409326424872,83,179,1689.9999999999998,42,125,-47.69874476987448,0.41,-55.44554455445544,0.4353312302839117,0.6244343891402715,0.5130111524163569,188.37,0.0,160,20,244,18
215,Mistral-Small-24B,definition_classification,neutral_prompt,986,0.0,526,0.0,165,460,0.0,186,351,0.0,0.53,0.0,0.5334685598377282,0.7612156295224313,0.6273106738223018,,,,,,
216,Mistral-Small-24B,definition_classification,yesno_prompt,715,-27.48478701825558,611,16.159695817490494,80,104,-77.39130434782608,542,622,77.20797720797721,0.86,61.938202247191,0.8545454545454545,0.8842257597684515,0.8691322901849218,350.09,0.0,656,497,56,128
217,Mistral-Small-24B,definition_classification,agree_prompt,773,-21.602434077079106,627,19.20152091254753,64,146,-68.26086956521739,500,564,60.68376068376068,0.84,58.286516853932554,0.8111254851228978,0.9073806078147613,0.8565573770491803,320.37,0.0,652,475,60,150
218,Mistral-Small-24B,definition_classification,negated_agree_prompt,382,-3.1440162271805274,665,26.425855513307983,26,290,-36.95652173913043,356,955,8.831908831908832,0.76,43.39887640449438,0.6963350785340314,0.9623733719247467,0.8080194410692588,197.22,0.0,626,395,86,230
219,Mistral-Small-24B,definition_classification,disagree_prompt,1102,11.76470588235294,671,27.566539923954377,20,431,-6.304347826086956,215,235,-33.04843304843305,0.66,24.438202247191008,0.6088929219600726,0.9710564399421129,0.7484662576687117,71.6,0.0,590,296,122,329
220,Mistral-Small-24B,hearsay,neutral_prompt,71,0.0,38,0.0,3,33,0.0,20,23,0.0,0.62,0.0,0.5352112676056338,0.926829268292683,0.6785714285714286,,,,,,
221,Mistral-Small-24B,hearsay,yesno_prompt,64,-9.859154929577464,37,-2.631578947368421,4,27,-18.181818181818183,26,30,30.434782608695656,0.67,8.620689655172416,0.578125,0.9024390243902439,0.7047619047619048,1.78,0.1824,56,7,2,29
222,Mistral-Small-24B,hearsay,agree_prompt,62,-12.676056338028168,37,-2.631578947368421,4,25,-24.242424242424242,28,32,39.130434782608695,0.69,12.068965517241388,0.5967741935483871,0.9024390243902439,0.7184466019417476,3.27,0.0704,56,9,2,27
223,Mistral-Small-24B,hearsay,negated_agree_prompt,35,-16.901408450704224,36,-5.263157894736842,5,23,-30.303030303030305,30,59,52.17391304347826,0.7,13.793103448275865,0.6101694915254238,0.8780487804878049,0.72,4.08,0.0433,56,10,2,26
224,Mistral-Small-24B,hearsay,disagree_prompt,1,-98.59154929577466,0,-100.0,41,1,-96.96969696969697,52,93,304.34782608695656,0.55,-10.344827586206893,0.0,0.0,0.0,0.35,0.5557,19,33,39,3
0,gemma-2-27b-it,overall,neutral_prompt,6707,,3868,,181,2839,,714,895,,0.6,,0.5767108990606828,0.9552976043467523,0.7192264782447007,,,,,,
0,gemma-2-27b-it,overall,yesno_prompt,5307,-20.87371403011779,3190,-17.52843846949328,859,2117,-25.431489961253963,1436,2295,156.4245810055866,0.61,1.6666666666666683,0.6010928961748634,0.7878488515682884,0.6819153484395041,1.07,0.3012,,,,
0,gemma-2-27b-it,overall,agree_prompt,5861,-12.613687192485463,3361,-13.107549120992761,688,2500,-11.94082423388517,1053,1741,94.52513966480447,0.58,-3.3333333333333366,0.5734516294147757,0.8300815016053347,0.6783047426841574,16.68,0.0,,,,
0,gemma-2-27b-it,overall,negated_agree_prompt,1576,-76.5021619203817,3600,-6.928645294725956,449,2426,-14.547375836562171,1127,6026,573.2960893854748,0.62,3.3333333333333366,0.5974112180550946,0.8891084218325512,0.7146401985111662,16.26,0.0001,,,,
0,gemma-2-27b-it,overall,disagree_prompt,3054,-54.46548382287163,1526,-60.54808686659773,2523,1528,-46.17823177175062,2025,4548,408.1564245810056,0.47,-21.666666666666668,0.4996725605762934,0.3768831810323537,0.4296776010136562,217.89,0.0,,,,
0,gpt-4o-2024-08-06,overall,neutral_prompt,3760,,2153,,1896,1607,,1946,3842,,0.54,,0.5726063829787233,0.5317362311681897,0.551415033935203,,,,,,
0,gpt-4o-2024-08-06,overall,yesno_prompt,2614,-30.47872340425532,1734,-19.461216906641894,2315,880,-45.23957685127567,2673,4988,29.828214471629362,0.58,7.407407407407393,0.6633511859219586,0.42825388984934554,0.5204862674470959,34.73,0.0,,,,
0,gpt-4o-2024-08-06,overall,agree_prompt,3606,-4.095744680851063,2477,15.048769159312586,1572,1129,-29.744866210329807,2424,3996,4.00832899531494,0.64,18.518518518518512,0.6869107043815862,0.6117559891331192,0.6471587197909863,236.4,0.0,,,,
0,gpt-4o-2024-08-06,overall,negated_agree_prompt,3633,-3.377659574468085,2714,26.056665118439387,1335,1255,-21.904169259489734,2298,3969,3.3055700156168664,0.66,22.22222222222222,0.6837994457042076,0.6702889602370956,0.6769768021950611,292.15,0.0,,,,
0,gpt-4o-2024-08-06,overall,disagree_prompt,5026,33.670212765957444,2463,14.398513701811424,1586,2563,59.489732420659614,990,2576,-32.951587714731915,0.45,-16.66666666666667,0.4900517309988062,0.6082983452704371,0.5428099173553719,92.37,0.0,,,,
0,Llama-3.1-8B,overall,neutral_prompt,4920,,2557,,1492,2363,,1190,2682,,0.49,,0.5197154471544716,0.6315139540627316,0.5701861969004348,,,,,,
0,Llama-3.1-8B,overall,yesno_prompt,4156,-15.528455284552845,2630,2.8549080954243253,1419,1526,-35.42107490478206,2027,3446,28.486204325130497,0.61,24.489795918367346,0.6328200192492781,0.6495430970610028,0.6410725167580743,270.91,0.0,,,,
0,Llama-3.1-8B,overall,agree_prompt,4891,-0.5894308943089431,3095,21.040281579976536,954,1796,-23.99492170969107,1757,2711,1.081282624906786,0.64,30.61224489795919,0.6327949294622777,0.7643862682143739,0.6923937360178971,428.11,0.0,,,,
0,Llama-3.1-8B,overall,negated_agree_prompt,2684,-45.447154471544714,3088,20.766523269456393,961,1830,-22.55607278882776,1723,4918,83.37061894108874,0.63,28.571428571428577,0.6278975193167955,0.7626574462830329,0.6887476301996208,419.13,0.0,,,,
0,Llama-3.1-8B,overall,disagree_prompt,4510,-8.333333333333332,2452,-4.106374657802111,1597,2058,-12.90732120186204,1495,3092,15.287099179716629,0.52,6.122448979591842,0.5436807095343681,0.6055816250926155,0.5729641313237528,9.91,0.0016,,,,
0,Llama-3.3-70B,overall,neutral_prompt,4376,,2911,,1138,1465,,2088,3226,,0.66,,0.6652193784277879,0.7189429488762658,0.6910385756676558,,,,,,
0,Llama-3.3-70B,overall,yesno_prompt,3090,-29.387568555758687,2105,-27.688079697698388,1944,985,-32.76450511945392,2568,4512,39.863608183508994,0.61,-7.5757575757575815,0.6812297734627831,0.5198814522104224,0.5897184479618994,49.96,0.0,,,,
0,Llama-3.3-70B,overall,agree_prompt,4072,-6.946983546617916,2648,-9.034695980762624,1401,1424,-2.7986348122866893,2129,3530,9.423434593924366,0.63,-4.545454545454549,0.650294695481336,0.6539886391701655,0.6521364363994582,28.07,0.0,,,,
0,Llama-3.3-70B,overall,negated_agree_prompt,3147,-28.085009140767824,2877,-1.1679835108210237,1172,1578,7.713310580204778,1975,4455,38.096714197148174,0.64,-3.030303030303033,0.6457912457912458,0.7105458137811805,0.6766227657572906,11.39,0.0007,,,,
0,Llama-3.3-70B,overall,disagree_prompt,6950,58.820840950639855,3862,32.66918584678805,187,3088,110.78498293515358,465,652,-79.78921264724117,0.57,-13.636363636363647,0.5556834532374101,0.9538157569770314,0.7022456586962451,133.29,0.0,,,,
0,Mistral-Small-24B,overall,neutral_prompt,4879,,2352,,1697,2527,,1026,2723,,0.44,,0.48206599713055953,0.5808841689306001,0.5268817204301075,,,,,,
0,Mistral-Small-24B,overall,yesno_prompt,2608,-46.546423447427756,1751,-25.552721088435376,2298,857,-66.08626830233479,2696,4994,83.40066103562248,0.58,31.818181818181806,0.6713957055214724,0.43245245739688815,0.5260627910470181,345.75,0.0,,,,
0,Mistral-Small-24B,overall,agree_prompt,2621,-46.27997540479606,1816,-22.789115646258505,2233,805,-68.14404432132964,2748,4981,82.92324641939037,0.6,36.36363636363636,0.6928653185806944,0.4485058039021981,0.5445277361319341,435.28,0.0,,,,
0,Mistral-Small-24B,overall,negated_agree_prompt,3621,-25.78397212543554,2621,11.437074829931973,1428,1360,-46.181242580134544,2193,3981,46.19904517076753,0.63,43.18181818181818,0.6583772921376538,0.6473203260064213,0.65280199252802,650.01,0.0,,,,
0,Mistral-Small-24B,overall,disagree_prompt,6139,25.82496413199426,3494,48.554421768707485,555,2645,4.669568658488326,908,1463,-46.27249357326478,0.58,31.818181818181806,0.5691480697181951,0.862929118300815,0.6859049862583432,285.62,0.0,,,,
\end{filecontents*}
\csvreader[late after line = \\,filter=\equal{\model}{#1} \and \equal{\task}{##1}]{evaluation.csv}%
        {model=\model, task=\task, condition=\condition, positive=\positive, tp = \tp, tn = \tn, fp = \fp, fn = \fn, accuracy = \accuracy, chi = \chi, pv = \pv}{\small \expUScore{\condition} & \small \positive & \small \tp &  \small \tn & \small \fp & \small \fn & \small \accuracy & \small \pv & \small \chi}

 \end{tabular}
